ALMA Multiple-Transition Observations of High Density Molecular Tracers in Ultraluminous Infrared Galaxies

We present the results of our ALMA observations of eleven (ultra)luminous infrared galaxies ((U)LIRGs) at J=4-3 of HCN, HCO+, HNC and J=3-2 of HNC. This is an extension of our previously published HCN and HCO+ J=3-2 observations to multiple rotational J-transitions of multiple molecules, to investigate how molecular emission line flux ratios vary at different J-transitions. We confirm that ULIRGs that contain or may contain luminous obscured AGNs tend to show higher HCN-to-HCO+ flux ratios than starburst galaxies, both at J=4-3 and J=3-2. For selected HCN-flux-enhanced AGN-important ULIRGs, our isotopologue H13CN, H13CO+, and HN13C J=3-2 line observations suggest a higher abundance of HCN than HCO+ and HNC, which is interpreted to be primarily responsible for the elevated HCN flux in AGN-important galaxies. For such sources, the intrinsic HCN-to-HCO+ flux ratios after line opacity correction will be higher than the observed ratios, making the separation between AGNs and starbursts even larger. The signature of the vibrationally excited (v2=1f) HCN J=4-3 emission line is seen in one ULIRG, IRAS 12112-0305 NE. P Cygni profiles are detected in the HCO+ J=4-3 and J=3-2 lines toward IRAS 15250+3609, with an estimated molecular outflow rate of ~250-750 Mo/year. The SiO J=6-5 line also exhibits a P Cygni profile in IRAS 12112+0305 NE, suggesting the presence of shocked outflow activity. Shock tracers are detected in many sources, suggesting ubiquitous shock activity in the nearby ULIRG population.

==> (inline-0) <==
\begin{deluxetable}{lccrrrrcll}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{Basic Properties of Observed (Ultra)luminous Infrared Galaxies 
\label{tbl-1}} 
\tablewidth{0pt}
\tablehead{
\colhead{Object} & \colhead{Redshift} & \colhead{Physical scale} & 
\colhead{f$_{\rm 12}$}   & 
\colhead{f$_{\rm 25}$}   & 
\colhead{f$_{\rm 60}$}   & 
\colhead{f$_{\rm 100}$}  & 
\colhead{log L$_{\rm IR}$} & 
%\colhead{log L$_{\rm FIR}$} &
\colhead{Optical} & \colhead{IR/submm} 
\\
\colhead{} & \colhead{} & \colhead{[kpc/$''$]}  & \colhead{[Jy]}
& \colhead{[Jy]} & \colhead{[Jy]} & \colhead{[Jy]}  &
\colhead{[L$_{\odot}$]} & \colhead{Class} & \colhead{AGN} \\  
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & 
\colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & 
\colhead{(9)} & \colhead{(10)} 
}
\startdata
IRAS 08572$+$3915 & 0.0580 & 1.1 & 0.32 & 1.70 & 7.43  & 4.59  & 12.1 &
LI$^{a}$(Sy2$^{b}$) & Y$^{g,h,i,j,k,l,m,n}$ \\   
Superantennae (IRAS 19254$-$7245) & 0.0617 & 1.2 & 0.22 & 1.24 & 5.48 &
5.79 & 12.1 & Sy2 $^{c}$ & Y$^{o,p}$ \\    
IRAS 12112$+$0305 & 0.0730 & 1.4 & 0.12 & 0.51 & 8.50 & 9.98 & 12.3 & LI
$^{a}$ (Sy2 $^{b}$) & Y$^{q}$ \\     
IRAS 22491$-$1808 & 0.0776 \tablenotemark{A} & 1.5 & 0.05 & 0.55 & 5.44
& 4.45 & 12.2 & HII$^{a,b}$ & Y$^{q}$ \\  
NGC 1614 & 0.0160 & 0.32 & 1.38 & 7.50 & 32.12 & 34.32 & 11.7 & HII
$^{d,e}$ (Cp$^{b}$) & N \\ 
IRAS 12127$-$1412 & 0.1332 \tablenotemark{A} & 2.3 & $<$0.13 & 0.24 &
1.54 & 1.13 & 12.2 & LI $^{a}$ (HII $^{b}$) & Y$^{i,k,m,n,p}$ \\
IRAS 15250$+$3609 & 0.0552 \tablenotemark{A} & 1.1 & 0.16 & 1.31 & 7.10
& 5.93 & 12.0 & LI $^{d}$ (Cp$^{b}$) & Y$^{m,n,p,r,s,t}$ \\
PKS 1345$+$12 (IRAS 13451$+$1232) & 0.1215 \tablenotemark{A} & 2.2 &
0.14 & 0.67 & 1.92 & 2.06 & 12.3 & Sy2 $^{a,b}$ & Y$^{m,n,p}$ \\ 
IRAS 06035$-$7102 & 0.0795 & 1.5 & 0.12 & 0.57 & 5.13
& 5.65 & 12.2 & LI $^{f}$ & Y$^{p,r,u,v}$ \\
IRAS 13509$+$0442 & 0.1364 \tablenotemark{A} & 2.4 & 0.10 & $<$0.23 &
1.56 & 2.53 & 12.3 & HII $^{a}$ (Cp$^{b}$) & N \\
IRAS 20414$-$1651 & 0.0870 \tablenotemark{A} & 1.6 & $<$0.65 & 0.35 &
4.36 & 5.25 & 12.3 & HII $^{a}$ (Cp$^{b}$) & Y(?)$^{q}$ 

\enddata

\tablenotetext{A}{
Redshifts are based on ALMA molecular line data \citep{ima16c}.
}
\tablecomments{
Col.(1): Object name. 
Col.(2): Redshift. 
Col.(3): Physical scale in [kpc arcsec$^{-1}$]. 
Col.(4)--(7): f$_{12}$, f$_{25}$, f$_{60}$, and f$_{100}$ are 
{\it IRAS} fluxes at 12 $\mu$m, 25 $\mu$m, 60 $\mu$m, and 100 $\mu$m,
respectively, taken from \citet{kim98} or \citet{san03} or the IRAS
Faint Source Catalog (FSC).  
Col.(8): Decimal logarithm of infrared (8$-$1000 $\mu$m) luminosity
in units of solar luminosity (L$_{\odot}$), calculated with
$L_{\rm IR} = 2.1 \times 10^{39} \times$ D(Mpc)$^{2}$
$\times$ (13.48 $\times$ $f_{12}$ + 5.16 $\times$ $f_{25}$ +
$2.58 \times f_{60} + f_{100}$) [ergs s$^{-1}$] \citep{sam96}.
Col.(9): Optical spectroscopic classification.
``Sy2'', ``LI'', ``HII'', and ``Cp'' refer to Seyfert 2, LINER,
HII-region, and starburst$+$AGN composite, respectively. 
$^{a}$: \citet{vei99}.
$^{b}$: \citet{yua10}.
$^{c}$: \citet{mir91}.
$^{d}$: \citet{vei95}.
$^{e}$: \citet{kew01}.
$^{f}$: \citet{duc97}.
Col.(9): AGN signature in infrared and/or (sub)millimeter spectra.
``Y'' means that AGN signatures are detected, while sources with 
no such detectable signatures are marked as ``N''.
$^{g}$: \citet{dud97}.
$^{h}$: \citet{imd00}.
$^{i}$: \citet{ima06a}.
$^{j}$: \citet{spo06}.
$^{k}$: \citet{ima07b}.
$^{l}$: \citet{arm07}.
$^{m}$: \citet{vei09}.
$^{n}$: \citet{nar10}.
$^{o}$: \citet{ris03}.
$^{p}$: \citet{ima10}.
$^{q}$: \citet{ima16c}.
$^{r}$: \citet{spo02}.
$^{s}$: \citet{ima11b}.
$^{t}$: \citet{sti13}.
$^{u}$: \citet{dar07}.
$^{v}$: \citet{far09}.
}

\end{deluxetable}

%%%%%%%%%% Table 2 %%%%%%%%%
\begin{deluxetable}{lllccc|ccc}
%\tabletypesize{\small}
%\rotate
\tabletypesize{\scriptsize}
\tablecaption{Log of ALMA Cycle 2, 3, and 4 Observations \label{tbl-2}} 
\tablewidth{0pt}
\tablehead{
\colhead{Object} & \colhead{Line} & \colhead{Date} & \colhead{Antenna} & 
\colhead{Baseline} & \colhead{Integration} & \multicolumn{3}{c}{Calibrator} \\ 
\colhead{} & \colhead{} & \colhead{[UT]} & \colhead{Number} & \colhead{[m]} &
\colhead{[min]} & \colhead{Bandpass} & \colhead{Flux} & \colhead{Phase}  \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} &
\colhead{(5)} & \colhead{(6)} & \colhead{(7)}  & \colhead{(8)} & \colhead{(9)}
}
\startdata 
IRAS 08572$+$3915 & HNC J=3--2 & 2015 Jun 14 & 39 & 21--784 & 12 &
J0750$+$1231 & J0854$+$2006 & J0927$+$3902 \\
& J=3--2 isotopologue & 2016 Oct 13 & 40 & 19--1808 & 49 & J0854$+$2006
& J0854$+$2006 & J0916$+$3854  \\  
& & 2016 Oct 14 & 42 & 19--2535 & 49 & J0854$+$2006 & J0750$+$1231 &
J0824$+$3916 \\  
& & 2016 Oct 15 & 41 & 19--1809 & 49 & J0854$+$2006 & J0854$+$2006 &
J0916$+$3854 \\  \hline
Superantennae & HNC J=3--2 & 2015 May 15 & 37 & 23--558 & 9.3 &
J2056$-$4714 & Ceres & J1933$-$6942 \\ 
 & HCN/HCO$^{+}$ J=4--3 & 2015 May 13 & 36 & 21--558 & 5.2 &
J1924$-$2914 & Ceres & J1933$-$6942 \\ 
 & HNC J=4--3 & 2015 May 14 & 37 & 21--558 & 5.2 & J1924$-$2914 & Ceres
& J1933$-$6942 \\ \hline  
IRAS 12112$+$0305 & HNC J=3--2 & 2015 May 14 & 37 & 23--558 & 5.2 &
J1058$+$0133 & Ganymede & J1229$+$0203  \\  
& HCN/HCO$^{+}$ J=4--3 & 2014 Dec 13 & 37 & 15--349 & 5.7 & J1058$+$0133
& Ganymede & J1229$+$0203  \\
& HNC J=4--3 & 2014 Dec 12 & 40 & 15--349 & 5.2 & J1229$+$0203 
& Ganymede & J1229$+$0203  \\  
& J=3--2 isotopologue & 2016 Oct 19 & 43 & 17--1808 & 38 & J1229$+$0203
 & J1229$+$0203  & J1220$+$0203 \\
& & 2016 Oct 19 & 43 & 17--1808 & 38 & J1229$+$0203  &
J1229$+$0203  & J1220$+$0203 \\
& & 2016 Oct 19 & 43 & 17--1808 & 38 & J1229$+$0203  &
J1229$+$0203  & J1220$+$0203 \\
\hline
IRAS 22491$-$1808 & HNC J=3--2 & 2015 May 18 & 37 & 21--555 & 5.2 &
J2258$-$2758 & Neptune & J2258$-$2758 \\ 
& & 2015 Aug 11 & 43 & 15--1574 & 5.2 & J2258$-$2758 & Ceres &
J2258$-$2758 \\ 
& J=3--2 isotopologue & 2016 Oct 06 & 44 & 19--3248 & 35 & J2258$-$2758
& J2258$-$2758 & J2236$-$1433 \\
& & 2016 Oct 06 & 44 & 19--3248 & 35 & J2258$-$2758 & J0006$-$0623 &
J2236$-$1433 \\
& & 2016 Oct 07 & 42 & 19--3144 & 35 & J2258$-$2758 & J0006$-$0623 &
J2236$-$1433 \\
\hline
NGC 1614  & HNC J=3--2 & 2015 Jun 14 & 39 & 21---784 & 5.2 &
J0538$-$4405 & J0522$-$364 & J0423$-$0120 \\ \hline
IRAS 12127$-$1412 & HNC J=3--2 & 2016 Mar 3 & 41 & 15--396 & 29 &
J1256$-$0547  &
J1256$-$0547  & J1215$-$1731 \\ \hline
IRAS 15250$+$3609 & HNC J=3--2 & 2016 Mar 13 & 38 & 15--460 & 11 &
J1751$+$0939 & Titan & J1453$+$2648 \\
& HCN/HCO$^{+}$ J=4--3 & 2016 Apr 22 & 41 & 15--612 & 9.4 &
J1229$+$0203 & Titan & J1453$+$2648 \\ 
 & HNC J=4--3 & 2016 Mar 30 & 44 & 15--460 & 9.4 & J1751$+$0939 &
J1550$+$0527 & J1453$+$2648 \\ \hline 
PKS 1345$+$12 & HNC J=3--2 & 2016 Mar 3 & 41 & 15--396 & 21 &
J1229$+$0203 & Titan & J1415$+$1320 \\
& HCN/HCO$^{+}$ J=4--3 & 2016 Mar 10 & 37 & 15--460 & 12 &
J1229$+$0203 & Titan & J1415$+$1320 \\ \hline
IRAS 06035$-$7102 & HNC J=3--2 & 2016 Mar 26 & 39 & 15--460 & 12 &
J0538$-$4405 & J0519$-$4546 & J0601$-$7036 \\ \hline
IRAS 13509$+$0442 & HNC J=3--2 & 2016 Mar 3 & 41 & 15--396 & 21 &
J1256$-$0547  & J1256$-$0547  & J1359$+$0159 \\
 & HCN/HCO$^{+}$ J=4--3 & 2016 Mar 10 & 37 & 15--460 & 20 &
J1256$-$0547  & J1256$-$0547  & J1359$+$0159 \\
 & HNC J=4--3 & 2016 Mar 24 & 39 & 15--460 & 20 & J1256$-$0547 
& Titan & J1359$+$0159 \\ \hline
IRAS 20414$-$1651 & HCN/HCO$^{+}$ J=4--3 & 2016 Jul 13 & 39 & 15--867 &
24 & J1924$-$2914 & Pallas & J2025$-$0735 \\ 
  & HNC J=4--3 & 2016 Jul 12 & 33 & 15--867 & 5.5 &
J1924$-$2914 &  Pallas & J2025$-$0735 
%HNC J=3--2 & 2016 Mar 26 & 44 & 15--460 & 11 &
% J1924$-$2914 & Pallas & J2011$-$1546 \\
\enddata

\tablecomments{ 
Col.(1): Object name. 
Col.(2): Observed molecular line. 
Col.(3): Observing date in UT. 
Col.(4): Number of antennas used for observations. 
Col.(5): Baseline length in meter. Minimum and maximum baseline lengths are 
shown.  
Col.(6): Net on source integration time in min.
Cols.(7), (8), and (9): Bandpass, flux, and phase calibrator for the 
target source, respectively.
}

\end{deluxetable}

%%%%%%%%%% Table 3 %%%%%%%%%
\begin{deluxetable}{clrccl}
%\tabletypesize{\small}
\tabletypesize{\scriptsize}
\tablecaption{Continuum Emission \label{tbl-3}}
\tablewidth{0pt}
\tablehead{
\colhead{Object} & \colhead{Frequency} & \colhead{Flux} & 
\colhead{Peak Coordinate} & \colhead{rms} & \colhead{Synthesized beam} \\
\colhead{} & \colhead{[GHz]} & \colhead{[mJy/beam]} & 
\colhead{(RA,DEC)J2000} & \colhead{[mJy/beam]} & 
\colhead{[$''$ $\times$ $''$] ($^{\circ}$)} \\  
\colhead{(1)} & \colhead{(2)} & \colhead{(3)}  & \colhead{(4)}  &
\colhead{(5)} & \colhead{(6)} 
}
\startdata 
08572$+$3915 & 32b: 241.8--245.4, 256.1--259.8 & 1.8 (23$\sigma$) &
(09 00 25.36, $+$39 03 54.1) & 0.079 & 0.90$\times$0.51 (9$^{\circ}$) \\  
 & iso32: 228.8--232.5, 243.7--247.4 & 1.4 (44$\sigma$) & (09 00 25.38,
$+$39 03 54.1) & 0.031 & 0.39$\times$0.18 (16$^{\circ}$) \\ 
Superantennae & 32b: 240.9--244.6, 255.3--259.0 & 4.4 (38$\sigma$) & (19
31 21.45, $-$72 39 21.5) & 0.12 & 1.0$\times$0.61 (59$^{\circ}$) \\ 
              & 43a: 333.0--336.8, 345.1--348.8 & 7.7 (29$\sigma$) & (19
31 21.43, $-$72 39 21.5) & 0.26 & 0.74$\times$0.41 (66$^{\circ}$) \\ 
              & 43b: 328.8--332.4, 340.7--344.5 & 9.2 (44$\sigma$) & (19
31 21.43, $-$72 39 21.6) & 0.21 & 0.61$\times$0.50 (12$^{\circ}$) \\ 
12112$+$0305 NE & 32b: 238.3--242.0, 252.5--256.2 & 7.9 (58$\sigma$)
& (12 13 46.06, $+$02 48 41.5) & 0.14 & 0.81$\times$0.56 (66$^{\circ}$)\\
  & 43a: 317.3--321.0, 329.4--333.2 &  16.0 (46$\sigma$) & (12 13 46.05,
$+$02 48 41.5) & 0.35 & 1.4$\times$0.56 (71$^{\circ}$) \\   
  & 43b: 336.9--340.8, 349.1--352.7 & 13.3 (39$\sigma$) & (12 13 46.06,
$+$02 48 41.6) & 0.34 & 1.0$\times$0.65 (81$^{\circ}$) \\  
 & iso32: 225.6--229.2, 240.3--243.9 & 4.6 (96$\sigma$) & (12 13 46.06,
$+$02 48 41.6) & 0.048 & 0.23$\times$0.20 (37$^{\circ}$) \\
12112$+$0305 SW & 32b: 238.3--242.0, 252.5--256.2 & 0.81 (6.0$\sigma$)
& (12 13 45.94, $+$02 48 39.1) & 0.14 & 0.81$\times$0.56 (66$^{\circ}$)\\
  & 43a: 317.3--321.0, 329.4--333.2 & 1.8 (5.1$\sigma$) & (12 13 45.94,
$+$02 48 39.1) & 0.35& 1.4$\times$0.56 (71$^{\circ}$) \\   
  & 43b: 336.9--340.8, 349.2--352.7 &  1.7 (5.0$\sigma$) & (12 13 45.94,
$+$02 48 39.1) & 0.34& 1.0$\times$0.65 (81$^{\circ}$) \\  
 & iso32: 225.6--229.2, 240.3--243.9 & 0.46 (9.7$\sigma$) & (12 13 45.94, 
$+$02 48 39.1) & 0.048 & 0.23$\times$0.20 (37$^{\circ}$) \\
22491$-$1808 & 32b: 237.7--241.3, 251.8--255.5 & 4.8 (65$\sigma$) &
(22 51 49.35, $-$17 52 24.2) & 0.073 & 0.41$\times$0.36 (80$^{\circ}$)\\
 & iso32: 224.6--228.2, 239.3--242.9 & 2.9 (91$\sigma$) &
(22 51 49.35, $-$17 52 24.1) & 0.032 & 0.18$\times$0.17 (78$^{\circ}$)\\
NGC 1614 N & 32b: 251.8--255.5, 266.8--270.6 & 1.7 (8.5$\sigma$) & (04
34 00.00, $-$08 34 44.2) & 0.20 & 1.1$\times$0.39 ($-$68$^{\circ}$)\\
NGC 1614 S & 32b: 251.8--255.5, 266.8--270.6 & 1.6 (8.3$\sigma$) & (04
33 59.99, $-$08 34 45.2) & 0.20 & 1.1$\times$0.39 ($-$68$^{\circ}$)\\
12127$-$1412 & 32b: 225.5--229.0, 239.1--242.7 & 1.5 (37$\sigma$) & 
(12 15 19.13, $-$14 29 41.7) & 0.041 & 0.90$\times$0.74 (73$^{\circ}$) \\
15250$+$3609 & 32b: 242.5--246.1, 256.7--260.5 & 12.0 (47$\sigma$) &
(15 26 59.42, $+$35 38 37.5) & 0.26 & 1.3$\times$0.74 ($-$11$^{\circ}$) \\
 & 43a: 334.9--338.8 \tablenotemark{A} & 16.9 (34$\sigma)$ & 
(15 26 59.43, $+$35 58 37.4) & 0.49 & 0.87$\times$0.51 (28$^{\circ}$) \\ 
 & 43b: 330.8--334.4, 342.6--346.6  & 23.1 (47$\sigma)$ & 
(15 26 59.42, $+$35 58 37.4) & 0.49 & 1.1$\times$0.56 ($-$25$^{\circ}$) \\ 
PKS 1345$+$12 & 32b: 227.7--231.2, 241.4--245.1 & 332.7 (69$\sigma$) & 
(13 47 33.37, $+$12 17 24.2) & 4.9 & 1.0$\times$0.83 ($-$49$^{\circ}$) \\
 & 43a: 303.1--306.7, 315.0--318.7 & 263.6 (91$\sigma$) & 
(13 47 33.37, $+$12 17 24.2) & 2.9 & 0.67$\times$0.59 (50$^{\circ}$) \\
06035$-$7102 & 32b: 237.0--240.6, 251.0--254.7 & 1.9 (25$\sigma$) &
(06 02 53.94, $-$71 03 10.2) & 0.075 & 1.1$\times$0.74 (51$^{\circ}$) \\
13509$+$0442 & 32b: 224.9--228.4, 238.4--242.0 & 1.5 (24$\sigma$) &
(13 53 31.57, $+$04 28 04.8) & 0.063 & 0.92$\times$0.81 (56$^{\circ}$) \\
& 43a: 299.4--302.9, 311.1--314.8 & 2.7 (26$\sigma$) & 
(13 53 31.57, $+$04 28 04.8) & 0.10 & 0.70$\times$0.53 (49$^{\circ}$) \\
& 43b: 306.4--309.9, 318.3--322.0 & 3.3 (29$\sigma$) & 
(13 53 31.57, $+$04 28 04.8) & 0.11 & 0.69$\times$0.60 ($-$38$^{\circ}$) \\
13509$+$0442 NE & 32b: 224.9--228.4, 238.4--242.0 & 2.1 (33$\sigma$)
& (13 53 31.66, $+$04 28 13.1) & 0.063 & 0.92$\times$0.81 (56$^{\circ}$) \\
& 43a: 299.4--302.9, 311.1--314.8 & 3.6 (35$\sigma$) & 
(13 53 31.66, $+$04 28 13.1) & 0.10 & 0.70$\times$0.53 (49$^{\circ}$) \\
& 43b: 306.4--309.9, 318.3--322.0 & 4.1 (36$\sigma$) & 
(13 53 31.66, $+$04 28 13.2) & 0.11 & 0.69$\times$0.60 ($-$38$^{\circ}$) \\
20414$-$1651 & 43a: 313.5--317.1, 325.5--329.3 & 11.6 (80$\sigma$) &
(20 44 18.16, $-$16 40 16.8) & 0.15 & 0.38$\times$0.34 ($-$62$^{\circ}$) \\
 & 43b: 332.9--336.8, 345.0--348.6 & 9.4 (43$\sigma$) &
(20 44 18.16, $-$16 40 16.8) & 0.22 & 0.40$\times$0.27 ($-$68$^{\circ}$) 
% 32b: 236.2--239.7, 250.2--253.8 & 6.5 (58$\sigma$) &
% (20 44 18.16, $-$16 40 16.8) & 0.11 & 0.85$\times$0.71 (75$^{\circ}$) \\
\enddata

\tablenotetext{A}{All LSB data were flagged.}

\tablecomments{
Col.(1): Object.
Col.(2): Frequency range in [GHz] used for continuum extraction.
Frequencies at obvious emission lines and absorption features are removed.
We denote continuum data taken with ``HNC J=3--2'', ``J=4--3 of HCN and
HCO$^{+}$'', ``HNC J=4--3'', and ``J=3--2 of H$^{13}$CN,
H$^{13}$CO$^{+}$, HN$^{13}$C'' as 32b, 43a, 43b, and iso32,
respectively. 
Col.(3): Flux in [mJy beam$^{-1}$] at the emission peak.
Value at the highest flux pixel (0$\farcs$03--0$\farcs$1 pixel$^{-1}$)
is extracted. 
The detection significance relative to the rms noise is shown in
parentheses. 
Possible systematic uncertainties, coming from the absolute flux
calibration uncertainty of ALMA and choice of frequency range for
the continuum level determination, are not included.  
Col.(4): Coordinate of the continuum emission peak in J2000.
Col.(5): The rms noise level (1$\sigma$) in [mJy beam$^{-1}$], derived
from the standard deviation of sky signals in each continuum map.
Col.(6): Synthesized beam in [arcsec $\times$ arcsec] and position angle
in [degree]. 
The position angle is 0$^{\circ}$ along the north--south direction
and increases in the counterclockwise direction. 
}

\end{deluxetable}

%%%%%%%%%% Table 4 %%%%%%%%%
\begin{deluxetable}{l|lcl|cccc}
%\rotate
%\tabletypesize{\small}
\tabletypesize{\scriptsize}
\tablecaption{Flux of HNC J=3--2 Emission Line \label{tbl-4}} 
\tablewidth{0pt}
\tablehead{
\colhead{Object} & \multicolumn{3}{c}{Integrated intensity (moment 0) map} & 
\multicolumn{4}{c}{Gaussian line fit} \\  
\colhead{} & \colhead{Peak} &
\colhead{rms} & \colhead{Beam} & \colhead{Velocity}
& \colhead{Peak} & \colhead{FWHM} & \colhead{Flux} \\ 
\colhead{} & \multicolumn{2}{c}{[Jy beam$^{-1}$ km s$^{-1}$]} & 
\colhead{[$''$ $\times$ $''$] ($^{\circ}$)} &
\colhead{[km s$^{-1}$]} & \colhead{[mJy]} & \colhead{[km s$^{-1}$]} &
\colhead{[Jy km s$^{-1}$]} \\  
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & 
\colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} 
}
\startdata 
IRAS 08572$+$3915 & 0.59 (7.5$\sigma$) & 0.079 & 0.87$\times$0.49
($-$172$^{\circ}$) & 17497$\pm$12 & 2.6$\pm$0.2 & 265$\pm$28 &
0.71$\pm$0.10 \\      
Superantennae & 1.5 (9.4$\sigma$) & 0.16 & 0.97$\times$0.59
(59$^{\circ}$) & 18493$\pm$24 & 2.6$\pm$0.2 & 637$\pm$55 & 1.6$\pm$0.2
\\      
IRAS 12112$+$0305 NE & 7.1 (45$\sigma$) & 0.16 & 0.79$\times$0.54
(66$^{\circ}$) & 21796$\pm$4 & 22$\pm$1 & 362$\pm$11 & 7.8$\pm$0.3 \\     
IRAS 12112$+$0305 SW & 0.47 (3.7$\sigma$) & 0.13& 0.79$\times$0.54
(66$^{\circ}$) & 21980$\pm$32 & 1.5$\pm$0.3 & 321$\pm$70 & 0.47$\pm$0.14
\\       
IRAS 22491$-$1808 & 5.4 (38$\sigma$) & 0.14 & 0.40$\times$0.35
(79$^{\circ}$) & 23300$\pm$5 & 17$\pm$1 & 352$\pm$12 & 6.0$\pm$0.3 \\      
NGC 1614 N-peak & 0.23 (1.8$\sigma$) & 0.13 & 1.0$\times$0.38
($-$68$^{\circ}$) & 4833$\pm$7 & 3.8$\pm$0.6 & 71$\pm$13 & 0.28$\pm$0.07
\\       
NGC 1614 S-peak & 0.29 (2.3$\sigma$) & 0.13 & 1.0$\times$0.38
($-$68$^{\circ}$) & 4697$\pm$34 & 1.7$\pm$0.5 & 274$\pm$182 &
0.49$\pm$0.36 \\       
NGC 1614 2$\farcs$5 radius & --- & --- & --- & 4808 (fix) & 9.5$\pm$2.0 &
229$\pm$73 & 2.3$\pm$0.9 \\  
IRAS 12127$-$1412 & 0.71 (10$\sigma$) & 0.069 & 0.86$\times$0.72
(70$^{\circ}$) & 39830$\pm$18, 40121$\pm$21 & 2.2$\pm$0.3, 2.2$\pm$0.3 &
217$\pm$40, 187$\pm$52 & 0.83$\pm$0.16 \\
IRAS 15250$+$3609 & 6.7 (34$\sigma$) & 0.20 & 1.2$\times$0.72
($-$11$^{\circ}$) & 16591$\pm$4 & 25$\pm$1 & 263$\pm$10 & 6.7$\pm$0.3 \\      
PKS 1345$+$12 & 0.60 (6.0$\sigma$) & 0.10 & 0.98$\times$0.80
($-$49$^{\circ}$) & 36396$\pm$70 
& 1.4$\pm$0.2 & 549$\pm$95 & 0.73$\pm$0.16 \\     
IRAS 06035$-$7102 & 1.7 (13$\sigma$) & 0.13 & 1.0$\times$0.73
(51$^{\circ}$) & 23834$\pm$9 & 5.6$\pm$0.3 & 330$\pm$22 & 1.8$\pm$0.2 \\     
IRAS 13509$+$0442 & 0.76 (11$\sigma$) & 0.069 & 0.90$\times$0.78
(51$^{\circ}$) & 40928$\pm$7 & 3.9$\pm$0.2 & 243$\pm$17 & 0.90$\pm$0.08
\enddata

\tablecomments{ 
Col.(1): Object.
Col.(2): Integrated intensity of the HNC J=3--2 emission line 
($\nu_{\rm rest}$=271.981 GHz) in [Jy beam$^{-1}$ km s$^{-1}$] at the 
emission peak. 
Detection significance relative to the rms noise (1$\sigma$) in the 
moment 0 map is shown in parentheses. 
Possible systematic uncertainty is not included. 
Col.(3): The rms noise (1$\sigma$) level in the moment 0 map in 
[Jy beam$^{-1}$ km s$^{-1}$], derived from the standard deviation 
of sky signals in each moment 0 map. 
Col.(4): Beam size in [arcsec $\times$ arcsec] and position angle in
[degree]. Position angle is 0$^{\circ}$ along the north-south direction, 
and increases counterclockwise. 
Cols.(5)--(8): Gaussian fits of emission lines in the spectra at the 
continuum peak position, within the beam size. 
For NGC 1614, the fit in a spatially integrated spectrum is also
shown. 
Col.(5): Optical LSR velocity (v$_{\rm opt}$) of emission peak in 
[km s$^{-1}$].  
Col.(6): Peak flux in [mJy]. 
Col.(7): Observed full width at half maximum (FWHM) in [km s$^{-1}$].
Col.(8): Flux in [Jy km s$^{-1}$]. The observed FWHM in 
[km s$^{-1}$] in column 7 is divided by ($1+z$) to obtain the
intrinsic FWHM in [km s$^{-1}$]. 
}

\end{deluxetable}

%%\clearpage

%%%%%%%%%% Table 5 %%%%%%%%%
\begin{deluxetable}{l|lcl|cccc}
%\rotate
%\tabletypesize{\small}
\tabletypesize{\scriptsize}
\tablecaption{Flux of HCN J=4--3 Emission Line \label{tbl-5}} 
\tablewidth{0pt}
\tablehead{
\colhead{Object} & \multicolumn{3}{c}{Integrated intensity (moment 0) map} & 
\multicolumn{4}{c}{Gaussian line fit} \\  
\colhead{} & \colhead{Peak} &
\colhead{rms} & \colhead{Beam} & \colhead{Velocity}
& \colhead{Peak} & \colhead{FWHM} & \colhead{Flux} \\ 
\colhead{} & \multicolumn{2}{c}{[Jy beam$^{-1}$ km s$^{-1}$]} & 
\colhead{[$''$ $\times$ $''$] ($^{\circ}$)} &
\colhead{[km s$^{-1}$]} & \colhead{[mJy]} & \colhead{[km s$^{-1}$]} &
\colhead{[Jy km s$^{-1}$]} \\  
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & 
\colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} 
}
\startdata 
Superantennae & 8.6 (4.3$\sigma$) & 2.0 & 0.76$\times$0.43 (66$^{\circ}$)
& 18569$\pm$18 & 10$\pm$1 & 957$\pm$47 & 9.7$\pm$0.6 \\      
IRAS 12112$+$0305NE & 6.0 (22$\sigma$) & 0.27 & 1.4$\times$0.56
(71$^{\circ}$) & 21688$\pm$29,21976$\pm$12 & 12$\pm$1, 17$\pm$2 &
315$\pm$67,164$\pm$28 & 6.6$\pm$1.0 \\  
 & & & & 21818$\pm$6 \tablenotemark{A} & 66$\pm$59 \tablenotemark{A} &
279$\pm$41 \tablenotemark{A} & 18$\pm$17 \tablenotemark{A} \\
IRAS 12112$+$0305SW & $<$0.63 ($<$3$\sigma$) & 0.21& 1.4$\times$0.56
(71$^{\circ}$) & --- & --- & --- & --- \\  
IRAS 15250$+$3609 & 6.3 (26$\sigma$)\tablenotemark{B} & 0.25
\tablenotemark{B} &
0.88$\times$0.54(26$^{\circ}$)\tablenotemark{B} & 16561$\pm$5
\tablenotemark{B} & 25$\pm$1 \tablenotemark{B} & 269$\pm$12
\tablenotemark{B} & 6.8$\pm$0.4 \tablenotemark{B} \\ 
 & 6.8 (22$\sigma$)\tablenotemark{C} & 0.32 \tablenotemark{C}
& 0.88$\times$0.54(26$^{\circ}$)\tablenotemark{C} & 16561$\pm$4,17004$\pm$16 \tablenotemark{C} & 25$\pm$1, 4.7$\pm$1.1 \tablenotemark{C}
& 268$\pm$9,117$\pm$43\tablenotemark{C} & 7.3$\pm$0.4
\tablenotemark{C} \\ 
PKS 1345$+$12 & 1.5 (7.8$\sigma$) & 0.19 & 0.69$\times$0.58
(42$^{\circ}$) & 36458$\pm$27 & 3.6$\pm$0.4 & 510$\pm$60 & 1.7$\pm$0.3 \\     
IRAS 13509$+$0442 & 0.68 (10$\sigma$) & 0.067 & 0.70$\times$0.51
(48$^{\circ}$) & 40924$\pm$13 & 3.1$\pm$0.3 & 268$\pm$34 & 0.78$\pm$0.12 \\
IRAS 20414$-$1651 & 5.0 (7.8$\sigma$) & 0.64 &
0.37$\times$0.31($-$58$^{\circ}$) & 25845$\pm$34,26289$\pm$26
&9.2$\pm$1.4, 9.5$\pm$1.5 & 
326$\pm$99,265$\pm$72 & 5.4$\pm$1.3 
\enddata

\tablenotetext{A}{Single Gaussian fit using data not strongly affected
by the central dip.
Data at 21340--21620 km s$^{-1}$ and 22010--22150 km s$^{-1}$ in Figure
17 are used for the fit.
}

\tablenotetext{B}{Main emission component only.
}

\tablenotetext{C}{Main emission component and sub-peak emission
component are included (moment 0 map) or fit simultaneously (Gaussian fit).
}

\tablecomments{ 
Col.(1): Object.
Col.(2): Integrated intensity of the HCN J=4--3 emission line 
($\nu_{\rm rest}$=354.505 GHz) in [Jy beam$^{-1}$ km s$^{-1}$] at the 
emission peak. 
Detection significance relative to the rms noise (1$\sigma$) in the 
moment 0 map is shown in parentheses. 
Possible systematic uncertainty is not included. 
Col.(3): The rms noise (1$\sigma$) level in the moment 0 map in 
[Jy beam$^{-1}$ km s$^{-1}$], derived from the standard deviation 
of sky signals in each moment 0 map. 
Col.(4): Beam size in [arcsec $\times$ arcsec] and position angle in
[degree]. Position angle is 0$^{\circ}$ along the north-south direction, 
and increases counterclockwise. 
Cols.(5)--(8): Gaussian fits of emission lines in the spectra at the 
continuum peak position, within the beam size. 
Col.(5): Optical LSR velocity (v$_{\rm opt}$) of emission peak in 
[km s$^{-1}$].  
Col.(6): Peak flux in [mJy]. 
Col.(7): Observed FWHM in [km s$^{-1}$].
Col.(8): Flux in [Jy km s$^{-1}$]. The observed FWHM in 
[km s$^{-1}$] in column 7 is divided by ($1+z$) to obtain the
intrinsic FWHM in [km s$^{-1}$]. 
}

\end{deluxetable}

%\clearpage

%%%%%%%%%% Table 6 %%%%%%%%%
\begin{deluxetable}{l|lcl|cccc}
%\rotate
%\tabletypesize{\small}
\tabletypesize{\scriptsize}
\tablecaption{Flux of HCO$^{+}$ J=4--3 Emission Line \label{tbl-6}} 
\tablewidth{0pt}
\tablehead{
\colhead{Object} & \multicolumn{3}{c}{Integrated intensity (moment 0) map} & 
\multicolumn{4}{c}{Gaussian line fit} \\  
\colhead{} & \colhead{Peak} &
\colhead{rms} & \colhead{Beam} & \colhead{Velocity}
& \colhead{Peak} & \colhead{FWHM} & \colhead{Flux} \\ 
\colhead{} & \multicolumn{2}{c}{[Jy beam$^{-1}$ km s$^{-1}$]} & 
\colhead{[$''$ $\times$ $''$] ($^{\circ}$)} &
\colhead{[km s$^{-1}$]} & \colhead{[mJy]} & \colhead{[km s$^{-1}$]} &
\colhead{[Jy km s$^{-1}$]} \\  
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & 
\colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} 
}
\startdata 
Superantennae & 5.3 (6.6$\sigma$) & 0.80 & 0.75$\times$0.42
(67$^{\circ}$) & 18565$\pm$18 & 7.3$\pm$0.3 & 827$\pm$46 & 6.1$\pm$0.4 \\      
IRAS 12112$+$0305NE & 3.9 (11$\sigma$) & 0.38 & 1.4$\times$0.54
(71$^{\circ}$) & 21638$\pm$16,21988$\pm$8 & 9.7$\pm$1.4,16$\pm$2 &
203$\pm$43,178$\pm$28 & 4.8$\pm$0.7 \\      
 & & & & 21818$\pm$6 \tablenotemark{A} & 69$\pm$29 \tablenotemark{A} & 
278$\pm$27 \tablenotemark{A} & 19$\pm$8 \tablenotemark{A} \\
IRAS 12112$+$0305SW & 1.4 (4.2$\sigma$) & 0.34& 1.4$\times$0.55
(71$^{\circ}$) & 21873$\pm$29 & 5.9$\pm$1.6 & 271$\pm$80 & 1.6$\pm$0.6
\\ 
IRAS 15250$+$3609 & 2.2 (16$\sigma$)\tablenotemark{B} &
0.14\tablenotemark{B} & 
0.86$\times$0.48 (30$^{\circ}$)\tablenotemark{B} & 16568$\pm$12
\tablenotemark{B} & 14$\pm$2 \tablenotemark{B} & 156$\pm$28
\tablenotemark{B} & 2.3$\pm$0.5 \tablenotemark{B} \\ 
& 3.9 (12$\sigma$)\tablenotemark{C} & 0.32\tablenotemark{C} &
0.86$\times$0.48 (30$^{\circ}$)\tablenotemark{C}  
& 16567$\pm$7,17055$\pm$21\tablenotemark{C} & 14$\pm$1, 7.9$\pm$1.2
\tablenotemark{C} & 157$\pm$16,233$\pm$56\tablenotemark{C} & 4.1$\pm$0.6
\tablenotemark{C} \\  
PKS 1345$+$12 & 2.6 (13$\sigma$) & 0.21 & 0.68$\times$0.58
(42$^{\circ}$) & 36474$\pm$17 & 6.9$\pm$0.5 & 479$\pm$36 & 3.2$\pm$0.3 \\      
IRAS 13509$+$0442 & 0.80 (10$\sigma$) & 0.080 & 0.69$\times$0.50
(47$^{\circ}$) & 40941$\pm$13 & 3.5$\pm$0.3 & 292$\pm$28 & 0.95$\pm$0.13 \\    
IRAS 20414$-$1651 & 2.3 (12$\sigma$) & 0.19 &
0.38$\times$0.32($-$59$^{\circ}$) & 25803$\pm$12,26300$\pm$13 &
6.0$\pm$0.8,5.9$\pm$0.6 
& 190$\pm$27, 244$\pm$32 & 2.5$\pm$0.3 
\enddata

\tablenotetext{A}{Single Gaussian fit using data not strongly affected
by the central dip. 
Data at 21500--21620 km s$^{-1}$ and 22000--22130 km s$^{-1}$ in Figure
17 are used. 
}

\tablenotetext{B}{Main emission component only.
}

\tablenotetext{C}{Main emission component and sub-peak emission
component are included (moment 0 map) or fit simultaneously (Gaussian fit).
}

\tablecomments{ 
Col.(1): Object.
Col.(2): Integrated intensity of the HCO$^{+}$ J=4--3 emission line 
($\nu_{\rm rest}$=356.734 GHz) in [Jy beam$^{-1}$ km s$^{-1}$] at the 
emission peak. 
Detection significance relative to the rms noise (1$\sigma$) in the 
moment 0 map is shown in parentheses. 
Possible systematic uncertainty is not included. 
Col.(3): The rms noise (1$\sigma$) level in the moment 0 map in 
[Jy beam$^{-1}$ km s$^{-1}$], derived from the standard deviation 
of sky signals in each moment 0 map. 
Col.(4): Beam size in [arcsec $\times$ arcsec] and position angle in
[degree]. Position angle is 0$^{\circ}$ along the north-south direction, 
and increases counterclockwise. 
Cols.(5)--(8): Gaussian fits of emission lines in the spectra at the 
continuum peak position, within the beam size. 
Col.(5): Optical LSR velocity (v$_{\rm opt}$) of emission peak in 
[km s$^{-1}$]. 
Col.(6): Peak flux in [mJy]. 
Col.(7): Observed FWHM in [km s$^{-1}$].
Col.(8): Flux in [Jy km s$^{-1}$]. The observed FWHM in 
[km s$^{-1}$] in column 7 is divided by ($1+z$) to obtain the
intrinsic FWHM in [km s$^{-1}$]. 
}

\end{deluxetable}

%\clearpage

%%%%%%%%%% Table 7 %%%%%%%%%
\begin{deluxetable}{l|lcl|cccc}
%\rotate
%\tabletypesize{\small}
\tabletypesize{\scriptsize}
\tablecaption{Flux of HNC J=4--3 Emission Line \label{tbl-7}} 
\tablewidth{0pt}
\tablehead{
\colhead{Object} & \multicolumn{3}{c}{Integrated intensity (moment 0) map} & 
\multicolumn{4}{c}{Gaussian line fit} \\  
\colhead{} & \colhead{Peak} &
\colhead{rms} & \colhead{Beam} & \colhead{Velocity}
& \colhead{Peak} & \colhead{FWHM} & \colhead{Flux} \\ 
\colhead{} & \multicolumn{2}{c}{[Jy beam$^{-1}$ km s$^{-1}$]} & 
\colhead{[$''$ $\times$ $''$] ($^{\circ}$)} &
\colhead{[km s$^{-1}$]} & \colhead{[mJy]} & \colhead{[km s$^{-1}$]} &
\colhead{[Jy km s$^{-1}$]} \\  
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & 
\colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} 
}
\startdata 
Superantennae & 1.1 (6.6$\sigma$) & 0.16 & 0.60$\times$0.49
(11$^{\circ}$) & 18504$\pm$37 & 2.6$\pm$0.3 & 546$\pm$85 & 1.4$\pm$0.3
\\      
IRAS 12112$+$0305 NE & 9.6 (26$\sigma$) & 0.37 & 1.1$\times$0.68
(81$^{\circ}$) &  
%21729$\pm$22, 21957$\pm$14 & 25$\pm$1, 16$\pm$4 & 296$\pm$42,
%180$\pm$42 & 10$\pm$1 \\      
21797$\pm$5 & 26$\pm$1 & 409$\pm$11 & 11$\pm$1 \\     
IRAS 12112$+$0305 SW & $<$0.76 ($<$3$\sigma$) & 0.25 & 
1.1$\times$0.68 (81$^{\circ}$) & --- & --- & --- & --- \\ 
IRAS 15250$+$3609 & 9.6 (32$\sigma$) & 0.30 & 1.1$\times$0.55
($-$26$^{\circ}$) & 16589$\pm$4 & 39$\pm$1 & 253$\pm$8 & 10$\pm$1 \\ 
IRAS 13509$+$0442 & 0.72 (6.5$\sigma$) & 0.11 & 0.66$\times$0.59
($-$41$^{\circ}$) & 40867$\pm$15 & 3.5$\pm$0.4 & 242$\pm$39 &
0.80$\pm$0.16 \\       
IRAS 20414$-$1651 & 1.5 (6.9$\sigma$) & 0.22 & 0.41$\times$0.27
($-$68$^{\circ}$) & 25848$\pm$55, 26220$\pm$40 & 3.0$\pm$0.8, 2.9$\pm$1.3
& 314, 160 (fix) & 1.4$\pm$0.3 
\enddata

\tablecomments{ 
Col.(1): Object.
Col.(2): Integrated intensity of the HNC J=4--3 emission line 
($\nu_{\rm rest}$=362.630 GHz) in [Jy beam$^{-1}$ km s$^{-1}$] at the 
emission peak. 
Detection significance relative to the rms noise (1$\sigma$) in the 
moment 0 map is shown in parentheses. 
Possible systematic uncertainty is not included. 
Col.(3): The rms noise (1$\sigma$) level in the moment 0 map in 
[Jy beam$^{-1}$ km s$^{-1}$], derived from the standard deviation 
of sky signals in each moment 0 map. 
Col.(4): Beam size in [arcsec $\times$ arcsec] and position angle in
[degree]. Position angle is 0$^{\circ}$ along the north-south direction, 
and increases counterclockwise. 
Cols.(5)--(8): Gaussian fits of emission lines in the spectra at the 
continuum peak position, within the beam size. 
Col.(5): Optical LSR velocity (v$_{\rm opt}$) of emission peak in 
[km s$^{-1}$]. 
Col.(6): Peak flux in [mJy]. 
Col.(7): Observed FWHM in [km s$^{-1}$].
Col.(8): Flux in [Jy km s$^{-1}$]. The observed FWHM in 
[km s$^{-1}$] in column 7 is divided by ($1+z$) to obtain the
intrinsic FWHM in [km s$^{-1}$]. 
}

\end{deluxetable}

%\clearpage

\begin{turnpage}
%%%%%%%%%% Table 8 %%%%%%%%%
\begin{deluxetable}{lc|lcl|cccc}
%\rotate
%\tabletypesize{\small}
\tabletypesize{\scriptsize}
\tablecaption{Flux of Isotopologue Emission Lines Based on Cycle 4 Data
\label{tbl-8}} 
\tablewidth{0pt}
\tablehead{
\colhead{Object} & \colhead{Line} & 
\multicolumn{3}{c}{Integrated intensity (moment 0) map} & 
\multicolumn{4}{c}{Gaussian line fit} \\  
\colhead{} & \colhead{} & \colhead{Peak} &
\colhead{rms} & \colhead{Beam} & \colhead{Velocity}
& \colhead{Peak} & \colhead{FWHM} & \colhead{Flux} \\ 
\colhead{} & \colhead{} 
& \multicolumn{2}{c}{[Jy beam$^{-1}$ km s$^{-1}$]} &  
\colhead{[$''$ $\times$ $''$] ($^{\circ}$)} &
\colhead{[km s$^{-1}$]} & \colhead{[mJy]} & \colhead{[km s$^{-1}$]} &
\colhead{[Jy km s$^{-1}$]} \\  
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & 
\colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} &
\colhead{(9)} 
} 
\startdata 
08572$+$3915 & H$^{13}$CN J=3--2 & 0.11 (2.9$\sigma$) & 0.039 &
0.37$\times$0.18 (17$^{\circ}$) & 17524$\pm$29 & 0.34$\pm$0.05 &
393$\pm$87 & 0.14$\pm$0.04 \\       
 & H$^{13}$CO$^{+}$ J=3--2 & $<$0.094 ($<$3$\sigma$) \tablenotemark{A} 
& 0.031 \tablenotemark{A} & 0.37$\times$0.18 (15$^{\circ}$) & 17450$\pm$90
&0.20$\pm$0.09 & 235 (fix) & 0.047$\pm$0.021 \\  
 & HN$^{13}$C J=3--2 & $<$0.067 ($<$3$\sigma$) & 0.022 &
0.37$\times$0.18 (15$^{\circ}$) & --- & --- & --- & --- \\       
12112$+$0305 NE & H$^{13}$CN J=3--2 & 0.56 (12$\sigma$) &
0.049 & 0.22$\times$0.20 (39$^{\circ}$) & 21687$\pm$6, 21969$\pm$5 &
1.6$\pm$0.1, 1.8$\pm$0.1 & 237$\pm$17, 125$\pm$11 & 0.6$\pm$0.1 \\    
 & H$^{13}$CO$^{+}$ J=3--2 & 0.060 (2.6$\sigma$)
\tablenotemark{B} & 0.023 \tablenotemark{B} & 0.22$\times$0.19
(38$^{\circ}$) & 22003$\pm$31 \tablenotemark{C} & 
0.43 (fix) \tablenotemark{C} & 131 (fix) \tablenotemark{C} &
0.060 \tablenotemark{C} (0.16) \tablenotemark{D} \\    
 & HN$^{13}$C J=3--2 & 0.32 (7.0$\sigma$) &
0.046 & 0.22$\times$0.19 (38$^{\circ}$) & 21793$\pm$9 &
1.3$\pm$0.1 & 305$\pm$29 & 0.38$\pm$0.04 \\    
12112$+$0305 SW & H$^{13}$CN J=3--2 & $<$0.11 ($<$3$\sigma$) &
0.033 & 0.22$\times$0.20 (39$^{\circ}$) & --- & --- & --- & --- \\    
 & H$^{13}$CO$^{+}$ J=3--2 & $<$0.086 ($<$3$\sigma$) & 0.029 &
0.22$\times$0.19 (38$^{\circ}$) & --- & --- & --- & --- \\    
 & HN$^{13}$C J=3--2 & $<$0.098 ($<$3$\sigma$) &
0.033 & 0.22$\times$0.19 (38$^{\circ}$) & --- & --- & --- & --- \\    
22491$-$1808 & H$^{13}$CN J=3--2 & 0.94 (19$\sigma$) &
0.051 & 0.17$\times$0.15 (74$^{\circ}$) & 23276$\pm$6 & 
2.6$\pm$0.1 & 408$\pm$15 & 1.1$\pm$0.1 \\    
 & H$^{13}$CO$^{+}$ J=3--2 & 0.31 (12$\sigma$) \tablenotemark{E} &
0.026 \tablenotemark{E} & 0.16$\times$0.15 ($-$80$^{\circ}$) &
23189$\pm$22 & 2.0$\pm$0.2  & 171$\pm$54 & 0.33$\pm$0.11 \\    
 & HN$^{13}$C J=3--2 & 0.18 (4.7$\sigma$) &
0.038 & 0.16$\times$0.15 ($-$80$^{\circ}$) & 23318$\pm$23
\tablenotemark{F} & 0.8$\pm$0.1 \tablenotemark{F} & 244$\pm$43
\tablenotemark{F} & 0.19$\pm$0.04 \tablenotemark{F}  
\enddata

\tablenotetext{A}{H$^{13}$CO$^{+}$ J=3--2 and SiO J=6--5 emission lines 
are spectrally blended. 
Data at $\nu_{\rm obs}$ = 245.86--246.14 GHz in Figure 2c are summed to
create the moment 0 map of the H$^{13}$CO$^{+}$ J=3--2 emission line.}

\tablenotetext{B}{Data at $\nu_{\rm obs}$ = 242.41--242.53 GHz in 
Figure 4g are summed to create the moment 0 map of the H$^{13}$CO$^{+}$
J=3--2 emission line.} 

\tablenotetext{C}{The blue component of the H$^{13}$CO$^{+}$ J=3--2 
emission line could be overlapped with the SiO J=6--5 emission line. 
Only the red component is fitted.}

\tablenotetext{D}{By applying the blue to red component flux ratio of
H$^{13}$CN J=3--2 with $\sim$1.7 to H$^{13}$CO$^{+}$ J=3--2, the total
H$^{13}$CO$^{+}$ J=3--2 line flux could be $\sim$2.7 times that of the
red component.} 

\tablenotetext{E}{Data at $\nu_{\rm obs}$ = 241.47--241.62 GHz in 
Figure 5c are summed to create the moment 0 map of the H$^{13}$CO$^{+}$
J=3--2 emission line.} 

\tablenotetext{F}{Data at $v_{\rm opt}$ $>$ 23229 km s$^{-1}$ in 
Figure 18 are used for the fitting.}

\tablecomments{ 
Col.(1): Object.
Col.(2): Isotopologue line. 
H$^{13}$CN J=3--2 ($\nu_{\rm rest}$ = 259.012 GHz) or 
H$^{13}$CO$^{+}$ J=3--2 ($\nu_{\rm rest}$ = 260.255 GHz) or  
HN$^{13}$C J=3--2 ($\nu_{\rm rest}$ = 261.263 GHz).
Col.(3): Integrated intensity in [Jy beam$^{-1}$ km s$^{-1}$] at the 
emission peak. 
Detection significance relative to the rms noise (1$\sigma$) in the 
moment 0 map is shown in parentheses. 
Possible systematic uncertainty is not included. 
Col.(4): The rms noise (1$\sigma$) level in the moment 0 map in 
[Jy beam$^{-1}$ km s$^{-1}$], derived from the standard deviation 
of sky signals in each moment 0 map. 
Col.(5): Beam size in [arcsec $\times$ arcsec] and position angle in
[degree]. Position angle is 0$^{\circ}$ along the north-south direction, 
and increases counterclockwise. 
Cols.(6)--(9): Gaussian fits of emission lines in the spectra at the 
continuum peak position, within the beam size. 
Col.(6): Optical LSR velocity (v$_{\rm opt}$) of emission peak in 
[km s$^{-1}$]. 
Col.(7): Peak flux in [mJy]. 
Col.(8): Observed FWHM in [km s$^{-1}$].
Col.(9): Flux in [Jy km s$^{-1}$]. The observed FWHM in 
[km s$^{-1}$] in column 8 is divided by ($1+z$) to obtain the
intrinsic FWHM in [km s$^{-1}$]. 
}

\end{deluxetable}
\end{turnpage}
%\clearpage

%%%%%%%%%% Table 9 %%%%%%%%%
\begin{deluxetable}{lcccc}
\tabletypesize{\scriptsize}
%\tabletypesize{\small}
%%\rotate
\tablecaption{Intrinsic Continuum Emission Size after Deconvolution
  \label{tbl-9}} 
\tablewidth{0pt}
\tablehead{
\colhead{Object} & \colhead{continuum}  & \colhead{apparent size}  &
\colhead{beam}  & \colhead{physical size} \\
\colhead{} & \colhead{} & 
\colhead{[mas $\times$ mas] ($^{\circ}$)} & 
\colhead{[arcsec $\times$ arcsec]} &  \colhead{[pc $\times$ pc]} \\ 
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} 
}
\startdata
IRAS 08572$+$3915 & 32b & 903$\pm$98 $\times$ 468$\pm$46 (17$\pm7) $&
0.90 $\times$ 0.51 & 1000 $\times$ 520 \\ 
                  & iso32 & 196$\pm$15 $\times$ 157$\pm$18 (58$\pm$18) &
0.39 $\times$ 0.18 & 220 $\times$ 170 \\ \hline
Superantennae & 32b & 504$\pm$53 $\times$ 476$\pm$45 (48$\pm$87) & 1.0
$\times$ 0.61 & 590 $\times$ 560 \\
              & 43a & 513$\pm$68 $\times$ 334$\pm$141 (131$\pm$24) &
0.74 $\times$ 0.41 & 600 $\times$ 390 \\
              & 43b & 548$\pm$39 $\times$ 279$\pm$53 (143$\pm$7) & 0.61
$\times$ 0.50 & 640 $\times$ 330 \\ \hline
IRAS 12112$+$0305 NE & 32b & 269$\pm$42 $\times$ 215$\pm$37 (88$\pm$47)
& 0.81 $\times$ 0.56 & 370 $\times$ 290 \\
                     & 43a & 341$\pm$90 $\times$ 163$\pm$114
(124$\pm$32) & 1.4 $\times$ 0.56 & 470 $\times$ 220 \\
                     & 43b & 365$\pm$96 $\times$ 84$\pm$64 (75$\pm$18) &
1.0 $\times$ 0.65 & 500 $\times$ 120 \\
                     & iso32 & 150$\pm$13 $\times$ 139$\pm$13
(55$\pm$83) & 0.23 $\times$ 0.20 & 210 $\times$ 190 \\ 
IRAS 12112$+$0305 SW & 32b & 731$\pm$259 $\times$ 537$\pm$336
(145$\pm$69) & 0.81 $\times$ 0.56 & 1000 $\times$ 740 \\
 & 43a & could not deconvolve & 1.4 $\times$ 0.56 & --- \\
 & 43b & 1200$\pm$470 $\times$ 660$\pm$320 (86$\pm$80) & 1.0 $\times$
0.65 & 1600 $\times$ 910 \\
 & iso32 & 208$\pm$27 $\times$ 139$\pm$32 (93$\pm$20) & 0.23 $\times$
0.20 & 290 $\times$ 190 \\ \hline
IRAS 22491$-$1808 & 32b & 244$\pm$32 $\times$ 213$\pm$42 (140$\pm$63) &
0.41$\times$ 0.36 & 350 $\times$ 310 \\
 & iso32 & 78$\pm$7 $\times$ 60$\pm$9 (14$\pm$19) & 0.18 $\times$ 0.17 &
110 $\times$ 87 \\ \hline
NGC 1614 N & 32b & 1890$\pm$150 $\times$ 1470$\pm$140 (155$\pm$16) & 
1.1 $\times$ 0.39 & 610 $\times$ 470 \\
NGC 1614 S & 32b & 1740$\pm$180 $\times$ 1210$\pm$120 (98$\pm$15) &
1.1 $\times$ 0.39 & 560 $\times$ 390 \\ \hline
IRAS 12127$-$1412 & 32b & $<$270 $\times$ $<$83 (---) & 0.90 $\times$
0.74 & $<$640 $\times$ $<$200 \\ \hline
IRAS 15250$+$3609 & 32b & 329$\pm$126 $\times$ 277$\pm$208 (161$\pm$86)
& 1.3 $\times$ 0.74 & 350 $\times$ 290 \\
 & 43a & 274$\pm$95 $\times$ 136$\pm$59 (179$\pm$38) & 0.87 $\times$
0.51 & 290 $\times$ 140 \\ 
 & 43b & $<$200 $\times$ $<$50 (---) & 1.1 $\times$ 0.56 & $<$220
$\times$ $<$53 \\ \hline
PKS 1345$+$12 & 32b & 184$\pm$65 $\times$ 99$\pm$59 (104$\pm$52) & 1.0
$\times$ 0.83 & 400 $\times$ 210 \\ 
 & 43a & 148$\pm$30 $\times$ 87$\pm$67 (73$\pm$24) & 0.67 $\times$ 0.59
& 320 $\times$ 190 \\ \hline
IRAS 06035$-$7102 & 32b & 518$\pm$67 $\times$ 363$\pm$125 (174$\pm$27) &
1.1 $\times$ 0.74 & 770 $\times$ 540 \\ \hline
IRAS 13509$+$0442 & 32b & 498$\pm$52 $\times$ 359$\pm$54 (60$\pm$24) &
0.92 $\times$ 0.81 & 1200 $\times$ 860 \\
 & 43a & 416$\pm$63 $\times$ 381$\pm$62 (40$\pm$84) & 0.70 $\times$ 0.53
& 990 $\times$ 910 \\
 & 43b & 433$\pm$43 $\times$ 374$\pm$45 (124$\pm$80) & 0.69 $\times$
0.60 & 1000 $\times$ 890 \\ 
IRAS 13509$+$0442 NE & 32b & 338$\pm$76 $\times$ 120$\pm$135
(119$\pm$24) & 0.92 $\times$ 0.81 & --- \\
 & 43a & 271$\pm$83 $\times$ 231$\pm$145 (11$\pm$75) & 0.70 $\times$
0.53 & --- \\
 & 43b & 255$\pm$72 $\times$ 197$\pm$138 (62$\pm$68) & 0.69 $\times$
0.60 & --- \\ \hline
IRAS 20414$-$1651 & 43a & 197$\pm$18 $\times$ 157$\pm$22 (68$\pm$22) &
0.38 $\times$ 0.34 & 320 $\times$ 250 \\ 
 & 43b & 361$\pm$25 $\times$ 147$\pm$26 (85$\pm$5) & 0.40 $\times$ 0.27
& 580 $\times$ 240  
\enddata

\tablecomments{
Col.(1): Object name. 
Col.(2): Continuum band.
Col.(3): Intrinsic continuum emission size in [mas], after deconvolution
using the CASA task ``imfit''. 
The position angle in [degree] is shown in parentheses.
Col.(4): Synthesized beam size in [arcsec].
Col.(5): Intrinsic continuum emission size in physical scale in [pc].
No value is shown for IRAS 13509$+$0442 NE, because its redshift is
unknown. 
}

\end{deluxetable}

%%%%%%%%%% Table 10 %%%%%%%%%
\begin{deluxetable}{lcccc}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{Intrinsic Size of Molecular Emission Lines after 
Deconvolution \label{tbl-10}} 
\tablewidth{0pt}
\tablehead{
\colhead{Object} & \colhead{HNC J=3--2} & \colhead{HCN J=4--3} &
\colhead{HCO$^{+}$ J=4--3} & \colhead{HNC J=4--3} \\
\colhead{} & \colhead{[mas $\times$ mas] ($^{\circ}$)} & 
\colhead{[mas $\times$ mas] ($^{\circ}$)} & 
\colhead{[mas $\times$ mas] ($^{\circ}$)} & 
\colhead{[mas $\times$ mas] ($^{\circ}$)} \\   
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} &
\colhead{(5)}  
}
\startdata
IRAS 08572$+$3915 & 781$\pm$276 $\times$ 180$\pm$170 &
could not deconvolve \tablenotemark{A} & could not deconvolve
\tablenotemark{A} & --- \\
Superantennae & 440$\pm$179 $\times$ 80$\pm$329  &
$<$490 $\times$ $<$150 & could not deconvolve & 1210$\pm$330 $\times$
270$\pm$130 \\
IRAS 12112$+$0305 NE & 266$\pm$49 $\times$ 222$\pm$46 & 631$\pm$158
$\times$ 196$\pm$82 & could not deconvolve & $<$440 $\times$ $<$180 \\
IRAS 12112$+$0305 SW & could not deconvolve & signal too weak & point
source & point source \\
IRAS 22491$-$1808 & 313$\pm$37 $\times$ 273$\pm$40 & could not
deconvolve \tablenotemark{A} &  
could not deconvolve \tablenotemark{A} & could not deconvolve
\tablenotemark{A} \\
NGC 1614 & 2260$\pm$670 $\times$ 1430$\pm$410 \tablenotemark{B} & 
1860$\pm$140 $\times$ 710$\pm$290 \tablenotemark{A} & 
1854$\pm$42 $\times$ 1028$\pm$54 \tablenotemark{A} &
1330$\pm$330 $\times$ 870$\pm$560 \tablenotemark{A} \\
IRAS 12127$-$1412 & could not deconvolve & could not deconvolve
\tablenotemark{A} & could not deconvolve \tablenotemark{A} & 
could not deconvolve \tablenotemark{A} \\
IRAS 15250$+$3609 & 249$\pm$120 $\times$ 197$\pm$53 & 466$\pm$85
$\times$ 64$\pm$84 & $<$480 $\times$ $<$86 & could not deconvolve \\
PKS 1345$+$12 & could not deconvolve & $<$530 $\times$ $<$380 & could
not deconvolve & --- \\
IRAS 06035$-$7102 & 565$\pm$161 $\times$ 252$\pm$196 & --- & --- & --- \\
IRAS 13509$+$0442 & 414$\pm$154 $\times$ 143$\pm$183 & could not
deconvolve & 735$\pm$148 $\times$ 157$\pm$146 & point source \\
IRAS 20414$-$1651 & --- & $<$290 $\times$ $<$200 & $<$340 $\times$
$<$17 & 656$\pm$167 $\times$ 265$\pm$186  
\enddata

\tablenotetext{A}{Derived from Cycle 0 data presented by
\citet{ima13a,ima14b}.
Due to limited data quality and the large synthesized beam size of Cycle 0
data, compared to Cycle 2, 3, and 4 data, constraints on the 
intrinsic emission size after deconvolution are not strong in many cases.  
}

\tablenotetext{B}{Measured at the southern HNC J=3--2 emission peak in 
Figure 14. 
}

\tablecomments{
Col.(1): Object name. 
Cols.(2), (3), (4), and (5): Intrinsic emission size of HNC J=3--2, HCN
J=4--3, HCO$^{+}$ J=4--3, and HNC J=4--3 in [mas], respectively, after
deconvolution using the CASA task ``imfit''. 
%The position angle in [degree] is shown in parentheses.
Position angle is 0$^{\circ}$ along the north-south direction, 
and increases counterclockwise. }

\end{deluxetable}

%%%%%%%%%% Table 11 %%%%%%%%%
\begin{deluxetable}{lccc}
%%\rotate
%\tabletypesize{\small}
%\tabletypesize{\scriptsize}
\tablecaption{Ratio of J=4--3 to J=3--2 Flux in (Jy km s$^{-1}$) for 
HCN, HCO$^{+}$, and HNC \label{tbl-11}}  
\tablewidth{0pt}
\tablehead{
\colhead{Object} & \colhead{HCN} & \colhead{HCO$^{+}$} & \colhead{HNC} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} 
}
\startdata 
IRAS 08572$+$3915 & 1.3$\pm$0.2 & 1.4$\pm$0.2 & --- \\
Superantennae & 0.9$\pm$0.2 & 0.8$\pm$0.1 & 0.9$\pm$0.2 \\
IRAS 12112$+$0305 NE & 0.8$\pm$0.2 & 1.0$\pm$0.2 & 1.4$\pm$0.2 \\     
IRAS 12112$+$0305 SW \tablenotemark{n} & $<$1.6 & 1.2$\pm$0.5 & $<$2.3 \\     
IRAS 22491$-$1808 & 0.9$\pm$0.2 &  1.5$\pm$0.2 & 1.2$\pm$0.2 \\      
NGC 1614 \tablenotemark{n} & 0.6$\pm$0.2 & 1.0$\pm$0.2 & 0.8$\pm$0.4 \\ 
IRAS 12127$-$1412 & 0.9$\pm$0.2 & 0.8$\pm$0.2 & 1.1$\pm$0.3 \\
IRAS 15250$+$3609 & 1.3$\pm$0.2 & 1.2$\pm$0.3 & 1.5$\pm$0.2 \\
PKS 1345$+$12 & 0.6$\pm$0.1 & 0.8$\pm$0.1 & --- \\
IRAS 13509$+$0442 \tablenotemark{n} & 0.7$\pm$0.1 & 0.7$\pm$0.1 &
0.9$\pm$0.2 \\  
IRAS 20414$-$1651 & 1.3$\pm$0.3 & 0.8$\pm$0.1 & --- 

\enddata

\tablenotetext{n}{No detectable AGN signatures are seen in the optical, 
infrared, and (sub)millimeter spectra (Table 1).} 

\tablecomments{ 
Col.(1): Object.
Cols.(2), (3), and (4): Ratio of J=4--3 to J=3--2 flux in (Jy km
s$^{-1}$) for HCN, HCO$^{+}$, and HNC, respectively. 
Possible absolute flux calibration uncertainty with maximum $\sim$10\%
in individual ALMA band 6 and 7 data are included.
}

\end{deluxetable}

%%%%%%%%%% Table 12 %%%%%%%%%
\begin{deluxetable}{lcccc}
%%\rotate
\tabletypesize{\small}
%\tabletypesize{\scriptsize}
\tablecaption{Ratio of HCN-to-HCO$^{+}$ and HCN-to-HNC Flux in 
(Jy km s$^{-1}$) at J=4--3 and J=3--2 \label{tbl-12}} 
\tablewidth{0pt}
\tablehead{
\colhead{Object} & \multicolumn{2}{c}{HCN/HCO$^{+}$} &
\multicolumn{2}{c}{HCN/HNC} \\ 
\colhead{} & \colhead{J=4--3} & \colhead{J=3--2} & \colhead{J=4--3} &
\colhead{J=3--2} \\ 
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} 
}
\startdata 
IRAS 08572$+$3915 & 0.8$\pm$0.1 & 0.9$\pm$0.1 & ---  & 3.6$\pm$0.6 \\
Superantennae & 1.6$\pm$0.3 & 1.4$\pm$0.2 & 6.8$\pm$1.8 & 6.4$\pm$1.0 \\
IRAS 12112$+$0305 NE & 1.4$\pm$0.3 & 1.8$\pm$0.3 & 0.6$\pm$0.1 &
1.0$\pm$0.2 \\      
IRAS 12112$+$0305 SW \tablenotemark{n} & $<$1.6 & 0.5$\pm$0.2 & --- &
1.4$\pm$0.6 \\      
IRAS 22491$-$1808 & 1.4$\pm$0.1 & 2.3$\pm$0.2 & 1.1$\pm$0.1 &
1.4$\pm$0.2 \\       
NGC 1614 \tablenotemark{n} & 0.18$\pm$0.06 & 0.33$\pm$0.11 & 1.6$\pm$0.7
& 2.2$\pm$1.1 \\ 
IRAS 12127$-$1412 & 1.5$\pm$0.5 & 1.3$\pm$0.2 & 1.3$\pm$0.4 & 1.6$\pm$0.3 \\
IRAS 15250$+$3609 & 3.0$\pm$0.7 & 2.6$\pm$0.4 & 0.7$\pm$0.1 & 0.8$\pm$0.1 \\
PKS 1345$+$12 & 0.6$\pm$0.1 & 0.7$\pm$0.1 & --- & 3.8$\pm$0.9 \\
IRAS 06035$-$7102 & --- & 0.8$\pm$0.1 & --- & 2.7$\pm$0.4 \\
IRAS 13509$+$0442 \tablenotemark{n} & 0.8$\pm$0.2 & 0.8$\pm$0.1 &
1.0$\pm$0.2 & 1.2$\pm$0.2 \\ 
IRAS 20414$-$1651 & 2.1$\pm$0.6 & 1.4$\pm$0.2 & 3.9$\pm$1.3 & --- 

\enddata

\tablenotetext{n}{No detectable AGN signatures are seen in the
optical, infrared, and (sub)millimeter spectra (Table 1).}

\tablecomments{ 
Col.(1): Object. 
Col.(2): Ratio of HCN-to-HCO$^{+}$ flux in (Jy km s$^{-1}$) at J=4--3.
Col.(3): Ratio of HCN-to-HCO$^{+}$ flux in (Jy km s$^{-1}$) at J=3--2.
Col.(4): Ratio of HCN-to-HNC flux in (Jy km s$^{-1}$) at J=4--3.
Col.(5): Ratio of HCN-to-HNC flux in (Jy km s$^{-1}$) at J=3--2.
Since HCN and HCO$^{+}$ line data were taken simultaneously at J=3--2 or
J=4--3, only statistical uncertainties for Gaussian fits are considered 
in Cols. (2) and (3), except Superantennae, for which possible additional
$\sim$10\% systematic uncertainty is added, because the extremely broad
molecular emission line profiles make continuum determination ambiguous
\citep{ima16c}.
HCN and HNC line data were taken separately.
For the HCN-to-HNC flux ratios in Cols. (4) and (5), possible $\sim$10\%
absolute flux calibration uncertainty is added.
}

\end{deluxetable}

%%%%%%%%%% Table 13 %%%%%%%%%
\begin{deluxetable}{lccc}
%%\rotate
%\tabletypesize{\small}
\tabletypesize{\scriptsize}
\tablecaption{Ratio of Main to Isotopologue Emission Line Flux in 
[Jy km s$^{-1}$] Based on ALMA Cycle 4 Data \label{tbl-13}}  
\tablewidth{0pt}
\tablehead{
\colhead{Object} & \colhead{HCN-to-H$^{13}$CN J=3--2} &
\colhead{HCO$^{+}$-to-H$^{13}$CO$^{+}$ J=3--2} & 
\colhead{HNC-to-HN$^{13}$C J=3--2}  \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} 
}
\startdata 
IRAS 08572$+$3915 & 19 & $>$31 & $>$10 \\
IRAS 12112$+$0305 NE & 14 & 77 (29 \tablenotemark{A}) & 20 \\
IRAS 12112$+$0305 SW & $>$6 & $>$15 & $>$4 \\
IRAS 22491$-$1808 & 8 & 11 & 31  

\enddata

\tablenotetext{A}{We assume that H$^{13}$CO$^{+}$ J=3--2 has the same 
emission line profile as H$^{13}$CN J=3--2, and that the blue component
of the H$^{13}$CO$^{+}$ J=3--2 emission is overlapped with the stronger
SiO J=6--5 emission line in Figure 18.}

\tablecomments{ 
Col.(1): Object.
Col.(2): Ratio of HCN J=3--2 to H$^{13}$CN J=3--2 flux in (Jy km
s$^{-1}$).
HCN J=3--2 flux is taken from \citet{ima16c}.
Col.(3): Ratio of HCO$^{+}$ J=3--2 to H$^{13}$CO$^{+}$ J=3--2 flux in
(Jy km s$^{-1}$). 
HCO$^{+}$ J=3--2 flux is taken from \citet{ima16c}.
Col.(4): Ratio of HNC J=3--2 to HN$^{13}$C J=3--2 flux in (Jy km s$^{-1}$).
}

\end{deluxetable}

%%%%%%%%%% Table 14 %%%%%%%%%
\begin{deluxetable}{lccc}
%%\rotate
\tabletypesize{\small}
%\tabletypesize{\scriptsize}
\tablecaption{Ratio of HCN J=3--2 to H$^{13}$CN J=3--2 Flux in 
[Jy km s$^{-1}$] Based on ALMA Cycle 2 and 3 Data \label{tbl-14}} 
\tablewidth{0pt}
\tablehead{
\colhead{Object} & \colhead{HCN J=3--2} & 
\colhead{H$^{13}$CN J=3--2} & \colhead{HCN/H$^{13}$CN J=3--2}  \\ 
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} 
}
\startdata 
%IRAS 08572$+$3915 & & $>$15 \\
Superantennae & 10.6$\pm$0.3 & $<$0.21 & $>$51 \\
%IRAS 12112$+$0305 NE & & 25 \\
%IRAS 12112$+$0305 SW & $<$0.22 & $>$2.8 \\
%IRAS 22491$-$1808 & & 15 \\
NGC 1614 & 0.87$\pm$2.0, 0.85$\pm$0.22 & $<$0.25
\tablenotemark{A} & $>$3.5 \tablenotemark{A} \\
IRAS 12127$-$1412 & 1.3$\pm$0.1 & $<$0.14 & $>$9 \\ 
IRAS 15250$+$3609 & 5.2$\pm$0.3 & 0.43$\pm$0.16 & 12 \\
PKS 1345$+$12 & 2.7$\pm$0.3 & $<$0.13 & $>$21 \\
IRAS 06035$-$7102 & 4.9$\pm$0.2 & $<$0.24 & $>$20 \\
IRAS 13509$+$0442 & 1.1$\pm$0.2 & $<$0.12 & $>$9 

\enddata

\tablenotetext{A}{Both at the northern and southern HCN J=3--2 emission
peaks defined in \citet{ima16c}. 
}

\tablecomments{ 
Col.(1): Object.
Col.(2): HCN J=3--2 flux in (Jy km s$^{-1}$) taken from \citet{ima16c}.
Col.(3): H$^{13}$CN J=3--2 flux in (Jy km s$^{-1}$) derived from 
integrated intensity (moment 0) maps in ALMA Cycle 2 or 3 data (Table 16).
For undetected sources, 3$\sigma$ upper limits are provided.
Col.(4): Ratio of HCN J=3--2 to H$^{13}$CN J=3--2 flux in 
(Jy km s$^{-1}$). 
}

\end{deluxetable}

%\clearpage

%%%%%%%%%% Table 15 %%%%%%%%%
\begin{deluxetable}{lcccc}
\tabletypesize{\scriptsize}
%\tabletypesize{\small}
%%\rotate
\tablecaption{Luminosity of Selected Bright Molecular Emission Lines 
\label{tbl-15}}
\tablewidth{0pt}
\tablehead{
\colhead{Object} & \colhead{HNC J=3--2} & 
\colhead{HCN J=4--3} & 
\colhead{HCO$^{+}$ J=4--3} &
\colhead{HNC J=4--3} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} 
}
\startdata
IRAS 08572$+$3915 & 1.2$\pm$0.2 & 7.3$\pm$0.7 \tablenotemark{A} &
9.7$\pm$0.7 \tablenotemark{A} & --- \\ 
 & 1.9$\pm$0.3 & 5.1$\pm$0.5 \tablenotemark{A} &
6.6$\pm$0.5 \tablenotemark{A} & --- \\
Superantennae & 3.2$\pm$0.4 & 25$\pm$2 & 16$\pm$1 & 3.7$\pm$0.8 \\
 & 4.9$\pm$0.6 & 18$\pm$1 & 11$\pm$1 & 2.4$\pm$0.5 \\
IRAS 12112$+$0305 NE & 22$\pm$1 & 24$\pm$4 & 18$\pm$3 & 37$\pm$4 \\
 & 34$\pm$1 & 17$\pm$3 & 12$\pm$2 & 24$\pm$2 \\
IRAS 12112$+$0305 SW & 1.3$\pm$0.4 & non-detection & 5.9$\pm$2.2 &
non-detection \\
 & 2.0$\pm$0.6 & non-detection & 4.0$\pm$1.5 &
non-detection \\
IRAS 22491$-$1808 & 19$\pm$1 & 30$\pm$2 \tablenotemark{A} & 22$\pm$2
\tablenotemark{A} & 29$\pm$1 \tablenotemark{A} \\ 
 & 30$\pm$1 & 21$\pm$1 \tablenotemark{A} & 15$\pm$1
\tablenotemark{A} & 19$\pm$1 \tablenotemark{A} \\
NGC 1614 (2.5'') & 0.3$\pm$0.1 & 0.48$\pm$0.14 \tablenotemark{B} &
2.7$\pm$0.2 \tablenotemark{B} & 0.30$\pm$0.09 \tablenotemark{B} \\
 & 0.47$\pm$0.18 & 0.34$\pm$0.10 \tablenotemark{B} & 
1.9$\pm$0.2 \tablenotemark{B} & 0.19$\pm$0.06 \tablenotemark{B} \\
IRAS 12127$-$1412 & 8.0$\pm$1.5 & 15$\pm$3 \tablenotemark{A} &
9.6$\pm$2.4 \tablenotemark{A} & 12$\pm$3 \tablenotemark{A} \\
 & 12$\pm$2 & 11$\pm$2 \tablenotemark{A} &
6.6$\pm$1.6 \tablenotemark{A} & 7.6$\pm$2.2 \tablenotemark{A} \\
IRAS 15250$+$3609 & 11$\pm$1 & 14$\pm$1 \tablenotemark{C} &
4.8$\pm$1.0 \tablenotemark{C} & 21$\pm$2 \\
 & 17$\pm$1 & 9.9$\pm$0.6 \tablenotemark{C} &
3.3$\pm$0.7 \tablenotemark{C} & 14$\pm$1 \\
PKS 1345$+$12 & 5.8$\pm$1.3 & 18$\pm$3 & 32$\pm$3 & --- \\
 & 9.0$\pm$2.0 & 12$\pm$2 & 22$\pm$2 & --- \\
IRAS 06035$-$7102 & 6.0$\pm$0.7 & --- & --- & --- \\
 & 9.3$\pm$1.0 & --- & --- & --- \\
IRAS 13509$+$0442 & 9.1$\pm$0.8 & 10$\pm$2 & 13$\pm$2 & 11$\pm$2 \\
 & 14$\pm$1 & 7.2$\pm$1.1 & 8.6$\pm$1.2 &
7.0$\pm$1.4 \\
IRAS 20414$-$1651 & --- & 28$\pm$7 & 13$\pm$2 & 7.5$\pm$1.6 \\
 & --- & 20$\pm$5 & 9.0$\pm$1.1 & 4.9$\pm$1.0  
\enddata

\tablenotetext{A}{Taken from \citet{ima14b}.}

\tablenotetext{B}{Taken from \citet{ima13a}, measured with a 3$''$ 
$\times$ 3$''$ square aperture.}

\tablenotetext{C}{Nuclear main emission line component only, 
after excluding the outflow-origin sub-peak emission component.}

\tablecomments{
Col.(1): Object.
Cols.(2)--(5): Luminosity of HNC J=3--2, HCN J=4--3, HCO$^{+}$ J=4--3,
and HNC J=4--3, in units of (10$^{4}$ L$_{\odot}$) calculated with 
Equation (1) of \citet{sol05} (first row) and in units of (10$^{7}$ K km
s$^{-1}$ pc$^{2}$) calculated with Equation (3) of \citet{sol05} (second
row).
}

\end{deluxetable}
